Enhancing LLM-Based Neural Network Generation: Few-Shot Prompting and Efficient Validation for Automated Architecture Design

Automated neural network architecture design remains a significant challenge in computer vision. Task diversity and computational constraints require both effective architectures and efficient search methods. Large Language Models (LLMs) present a promising alternative to computationally intensive Neural Architecture Search (NAS), but their application to architecture generation in computer vision has not been systematically studied, particularly regarding prompt engineering and validation strategies. Building on the task-agnostic NNGPT/LEMUR framework, this work introduces and validates two key contributions for computer vision. First, we present Few-Shot Architecture Prompting (FSAP), the first systematic study of the number of supporting examples (n = 1, 2, 3, 4, 5, 6) for LLM-based architecture generation. We find that using n = 3 examples best balances architectural diversity and context focus for vision tasks. Second, we introduce Whitespace-Normalized Hash Validation, a lightweight deduplication method (less than 1 ms) that provides a 100x speedup over AST parsing and prevents redundant training of duplicate computer vision architectures. In large-scale experiments across seven computer vision benchmarks (MNIST, CIFAR-10, CIFAR-100, CelebA, ImageNette, SVHN, Places365), we generated 1,900 unique architectures. We also introduce a dataset-balanced evaluation methodology to address the challenge of comparing architectures across heterogeneous vision tasks. These contributions provide actionable guidelines for LLM-based architecture search in computer vision and establish rigorous evaluation practices, making automated design more accessible to researchers with limited computational resources.

==> img/pipeline.tex <==
\begin{tikzpicture}[
    node distance=0.45cm and 0.3cm,
    every node/.style={font=\small},
    stage/.style={
        rectangle,
        draw=black!60,
        thick,
        minimum height=0.9cm,
        minimum width=5.2cm,
        align=center,
        rounded corners=3pt,
        fill=blue!8,
        drop shadow={opacity=0.15, shadow xshift=0.5pt, shadow yshift=-0.5pt}
    },
    contribution/.style={
        rectangle,
        draw=orange!85,
        line width=1.2pt,
        minimum height=0.9cm,
        minimum width=5.2cm,
        align=center,
        rounded corners=3pt,
        fill=orange!12,
        drop shadow={opacity=0.2, shadow xshift=0.5pt, shadow yshift=-0.5pt}
    },
    decision/.style={
        diamond,
        draw=black!60,
        thick,
        minimum width=2.8cm,
        minimum height=0.9cm,
        align=center,
        fill=yellow!8,
        aspect=2.5,
        drop shadow={opacity=0.15, shadow xshift=0.5pt, shadow yshift=-0.5pt}
    },
    arrow/.style={
        ->,
        >=stealth,
        line width=0.8pt,
        black!65
    },
    reject/.style={
        ->,
        >=stealth,
        line width=0.8pt,
        red!70,
        densely dashed
    },
    accept/.style={
        ->,
        >=stealth,
        line width=0.8pt,
        green!65!black
    },
    annotation/.style={
        font=\scriptsize,
        text=black!70,
        align=center
    }
]

% ============ VERTICAL FLOW ============

\node[stage] (lemur) {
    \textbf{LEMUR DB} \quad
    \scriptsize Query Top-Performing Models
};

\node[contribution, below=of lemur] (fsap) {
    \textbf{(1) FSAP: Few-Shot Architecture Prompting}\\[-2pt]
    \scriptsize $n \in \{1,\ldots,6\}$ examples \quad Random sampling
};

\node[stage, below=of fsap] (llm) {
    \textbf{LLM Generation} \quad
    \scriptsize DeepSeek Coder 7B
};

\node[contribution, below=of llm] (hash) {
    \textbf{(2) Hash Validation}\\[-2pt]
    \scriptsize Whitespace normalize $\rightarrow$ MD5 hash \quad $<$1ms, 100$\times$ faster
};

\node[decision, below=of hash] (decision) {
    \small Unique?
};

% Reject node — to the right of decision
\node[
    rectangle,
    draw=red!60,
    thick,
    fill=red!10,
    rounded corners=3pt,
    minimum height=0.9cm,
    minimum width=2.0cm,
    align=center,
    right=1.0cm of decision
] (reject) {
    \textbf{Reject}\\[-2pt]
    \scriptsize $\sim$5\% filtered
};

\node[stage, fill=green!10, draw=green!65!black, below=of decision] (train) {
    \textbf{Train} \quad
    \scriptsize 1 Epoch \quad SGD+Momentum
};

\node[stage, below=of train] (eval) {
    \textbf{Evaluate \& Store}\\[-2pt]
    \scriptsize Top-1 Accuracy $\rightarrow$ Store in LEMUR
};

% ============ ARROWS ============
\draw[arrow] (lemur) -- (fsap);
\draw[arrow] (fsap) -- (llm);
\draw[arrow] (llm) -- (hash);
\draw[arrow] (hash) -- (decision);
\draw[accept] (decision) -- node[right, annotation] {Yes} (train);
\draw[arrow]  (train)    -- (eval);

% Reject branch — sideways
\draw[reject] (decision) -- node[above, annotation] {No} (reject);

% ============ STATISTICS BOX ============
\node[
    draw=black!35,
    rounded corners=3pt,
    fill=gray!5,
    minimum width=5.2cm,
    align=center,
    inner sep=5pt,
    below=0.45cm of eval
] (stats) {
    \scriptsize\textbf{1,900} unique architectures \quad
    \textbf{alt-nn1}--\textbf{alt-nn6} \quad
    \textbf{7} vision benchmarks
};

\draw[arrow] (eval) -- (stats);

% ============ LEGEND ============
\node[
    draw=black!35,
    rounded corners=2pt,
    fill=white,
    inner sep=4pt,
    right=0.5cm of fsap,
    xshift=0.2cm
] (legend) {
    \begin{tabular}{@{}c@{\hspace{3pt}}l@{}}
        \tikz{\node[stage, minimum height=0.35cm, minimum width=0.7cm,
              inner sep=1pt, drop shadow={opacity=0}, font=\tiny] {};} &
        \scriptsize NNGPT Base \\[3pt]
        \tikz{\node[contribution, minimum height=0.35cm, minimum width=0.7cm,
              inner sep=1pt, drop shadow={opacity=0}, font=\tiny] {};} &
        \scriptsize Our Work
    \end{tabular}
};

\end{tikzpicture}
